Think Right, Not More: Test-Time Scaling for Numerical Claim Verification

Fact-checking real-world claims, particularly numerical claims, is inherently complex that require multistep reasoning and numerical reasoning for verifying diverse aspects of the claim. Although large language models (LLMs) including reasoning models have made tremendous advances, they still fall short on fact-checking real-world claims that require a combination of compositional and numerical reasoning. They are unable to understand nuance of numerical aspects, and are also susceptible to the reasoning drift issue, where the model is unable to contextualize diverse information resulting in misinterpretation and backtracking of reasoning process. In this work, we systematically explore scaling test-time compute (TTS) for LLMs on the task of fact-checking complex numerical claims, which entails eliciting multiple reasoning paths from an LLM. We train a verifier model (VERIFIERFC) to navigate this space of possible reasoning paths and select one that could lead to the correct verdict. We observe that TTS helps mitigate the reasoning drift issue, leading to significant performance gains for fact-checking numerical claims. To improve compute efficiency in TTS, we introduce an adaptive mechanism that performs TTS selectively based on the perceived complexity of the claim. This approach achieves 1.8x higher efficiency than standard TTS, while delivering a notable 18.8% performance improvement over single-shot claim verification methods. Our code and data can be found at https://github.com/VenkteshV/VerifierFC

==> accuracy_llm_calls.tex <==
\begin{document}
    \begin{tikzpicture}
\begin{axis}[
    xlabel=$x$,
    ylabel=$y$,
    xmin=0, xmax=30,
    ymin=0, ymax=100,
    xtick={10,20,30},
    xticklabels={A,B,X},   % <---
    ytick={0,10,...,100}
            ]
\addplot[smooth,mark=*,blue] plot coordinates {
    (0,10)
    (8,30)
    (16,40)
};
\addlegendentry{Case 1}

\addplot[smooth,color=red,mark=x]
    plot coordinates {
        (4,15)
        (10,25)
        (15,40)
        (18,60)
    };
\addlegendentry{Case 2}
\end{axis}
    \end{tikzpicture}
\end{document}

==> explora-figure.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,476); %set diagram left start at 0, and has height of 476

%Rounded Rect [id:dp7242214509732559] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.59 ] (363.67,217.4) .. controls (363.67,213.59) and (366.76,210.5) .. (370.57,210.5) -- (427.1,210.5) .. controls (430.91,210.5) and (434,213.59) .. (434,217.4) -- (434,238.1) .. controls (434,241.91) and (430.91,245) .. (427.1,245) -- (370.57,245) .. controls (366.76,245) and (363.67,241.91) .. (363.67,238.1) -- cycle ;
%Straight Lines [id:da08943561656580812] 
\draw    (224,228) -- (259,228) ;
\draw [shift={(261,228)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9135050745888587] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ] (44.2,310.23) .. controls (16.32,281.55) and (34.91,218.28) .. (85.71,168.91) .. controls (136.51,119.55) and (200.28,102.78) .. (228.16,131.46) .. controls (256.03,160.15) and (237.45,223.42) .. (186.65,272.78) .. controls (135.85,322.15) and (72.07,338.91) .. (44.2,310.23) -- cycle ;
%Shape: Circle [id:dp5906870849595134] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (161.5,166.5) .. controls (161.5,164.01) and (163.51,162) .. (166,162) .. controls (168.49,162) and (170.5,164.01) .. (170.5,166.5) .. controls (170.5,168.99) and (168.49,171) .. (166,171) .. controls (163.51,171) and (161.5,168.99) .. (161.5,166.5) -- cycle ;
%Shape: Circle [id:dp6380405266437761] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (142.5,193.5) .. controls (142.5,191.01) and (144.51,189) .. (147,189) .. controls (149.49,189) and (151.5,191.01) .. (151.5,193.5) .. controls (151.5,195.99) and (149.49,198) .. (147,198) .. controls (144.51,198) and (142.5,195.99) .. (142.5,193.5) -- cycle ;
%Shape: Circle [id:dp9328929012186844] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (52.17,264.83) .. controls (52.17,262.35) and (54.18,260.33) .. (56.67,260.33) .. controls (59.15,260.33) and (61.17,262.35) .. (61.17,264.83) .. controls (61.17,267.32) and (59.15,269.33) .. (56.67,269.33) .. controls (54.18,269.33) and (52.17,267.32) .. (52.17,264.83) -- cycle ;
%Shape: Circle [id:dp33647276258805014] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (136.5,267.17) .. controls (136.5,264.68) and (138.51,262.67) .. (141,262.67) .. controls (143.49,262.67) and (145.5,264.68) .. (145.5,267.17) .. controls (145.5,269.65) and (143.49,271.67) .. (141,271.67) .. controls (138.51,271.67) and (136.5,269.65) .. (136.5,267.17) -- cycle ;
%Shape: Circle [id:dp9330280228381671] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (115.67,278.33) .. controls (115.67,275.85) and (117.68,273.83) .. (120.17,273.83) .. controls (122.65,273.83) and (124.67,275.85) .. (124.67,278.33) .. controls (124.67,280.82) and (122.65,282.83) .. (120.17,282.83) .. controls (117.68,282.83) and (115.67,280.82) .. (115.67,278.33) -- cycle ;
%Shape: Circle [id:dp32191513970726526] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (117.5,256.17) .. controls (117.5,253.68) and (119.51,251.67) .. (122,251.67) .. controls (124.49,251.67) and (126.5,253.68) .. (126.5,256.17) .. controls (126.5,258.65) and (124.49,260.67) .. (122,260.67) .. controls (119.51,260.67) and (117.5,258.65) .. (117.5,256.17) -- cycle ;
%Shape: Circle [id:dp9693459591739761] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (192.5,201.5) .. controls (192.5,199.01) and (194.51,197) .. (197,197) .. controls (199.49,197) and (201.5,199.01) .. (201.5,201.5) .. controls (201.5,203.99) and (199.49,206) .. (197,206) .. controls (194.51,206) and (192.5,203.99) .. (192.5,201.5) -- cycle ;
%Shape: Circle [id:dp6232941401511323] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (126.5,185.75) .. controls (126.5,161.04) and (146.54,141) .. (171.25,141) .. controls (195.96,141) and (216,161.04) .. (216,185.75) .. controls (216,210.46) and (195.96,230.5) .. (171.25,230.5) .. controls (146.54,230.5) and (126.5,210.46) .. (126.5,185.75) -- cycle ;
%Shape: Circle [id:dp7229707085708883] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (104.91,278.5) .. controls (100.23,265.86) and (106.69,251.82) .. (119.33,247.14) .. controls (131.97,242.46) and (146.01,248.91) .. (150.69,261.55) .. controls (155.37,274.19) and (148.92,288.23) .. (136.28,292.92) .. controls (123.64,297.6) and (109.59,291.14) .. (104.91,278.5) -- cycle ;
%Shape: Circle [id:dp8540341836147096] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (47.52,267.07) .. controls (43.4,255.95) and (49.08,243.61) .. (60.19,239.49) .. controls (71.31,235.37) and (83.65,241.05) .. (87.77,252.16) .. controls (91.89,263.28) and (86.21,275.62) .. (75.1,279.74) .. controls (63.98,283.86) and (51.63,278.18) .. (47.52,267.07) -- cycle ;
%Straight Lines [id:da18881921813035052] 
\draw    (540.5,225) -- (570,225) ;
\draw [shift={(572,225)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6174625658734898] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (68,248.17) .. controls (68,245.68) and (70.01,243.67) .. (72.5,243.67) .. controls (74.99,243.67) and (77,245.68) .. (77,248.17) .. controls (77,250.65) and (74.99,252.67) .. (72.5,252.67) .. controls (70.01,252.67) and (68,250.65) .. (68,248.17) -- cycle ;
%Shape: Circle [id:dp40940775134808827] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (88.54,192.38) .. controls (86.56,187.04) and (89.29,181.1) .. (94.64,179.12) .. controls (99.98,177.14) and (105.92,179.87) .. (107.9,185.22) .. controls (109.88,190.56) and (107.15,196.5) .. (101.81,198.48) .. controls (96.46,200.46) and (90.52,197.73) .. (88.54,192.38) -- cycle ;
%Straight Lines [id:da5503573102623462] 
\draw    (86.5,120) -- (86.5,158) ;
\draw [shift={(86.5,160)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6049021672610855] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.59 ] (573.67,215.4) .. controls (573.67,211.31) and (576.99,208) .. (581.07,208) -- (652.1,208) .. controls (656.19,208) and (659.5,211.31) .. (659.5,215.4) -- (659.5,237.6) .. controls (659.5,241.69) and (656.19,245) .. (652.1,245) -- (581.07,245) .. controls (576.99,245) and (573.67,241.69) .. (573.67,237.6) -- cycle ;
%Straight Lines [id:da46440917441429996] 
\draw    (606,126.5) -- (606,207.5) ;
%Straight Lines [id:da9157856793496992] 
\draw    (606,126.5) -- (397.5,126.5) ;
%Straight Lines [id:da5237160504246727] 
\draw    (397.5,126.5) -- (397.5,209) ;
\draw [shift={(397.5,211)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8646003137947726] 
\draw    (434,227) -- (458.5,227) ;
\draw [shift={(460.5,227)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8988900795390964] 
\draw    (338,228) -- (362,228) ;
\draw [shift={(364,228)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp878625490436937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ] (464.9,153.8) .. controls (464.9,145.07) and (471.97,138) .. (480.7,138) -- (528.1,138) .. controls (536.83,138) and (543.9,145.07) .. (543.9,153.8) -- (543.9,319.2) .. controls (543.9,327.93) and (536.83,335) .. (528.1,335) -- (480.7,335) .. controls (471.97,335) and (464.9,327.93) .. (464.9,319.2) -- cycle ;
%Shape: Circle [id:dp3062686806649726] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (70.5,268) .. controls (70.5,265.51) and (72.51,263.5) .. (75,263.5) .. controls (77.49,263.5) and (79.5,265.51) .. (79.5,268) .. controls (79.5,270.49) and (77.49,272.5) .. (75,272.5) .. controls (72.51,272.5) and (70.5,270.49) .. (70.5,268) -- cycle ;
%Rounded Rect [id:dp21969052952195733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ] (260,151.3) .. controls (260,142.57) and (267.07,135.5) .. (275.8,135.5) -- (323.2,135.5) .. controls (331.93,135.5) and (339,142.57) .. (339,151.3) -- (339,316.7) .. controls (339,325.43) and (331.93,332.5) .. (323.2,332.5) -- (275.8,332.5) .. controls (267.07,332.5) and (260,325.43) .. (260,316.7) -- cycle ;
%Shape: Circle [id:dp1667488322194588] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (304,176.17) .. controls (304,173.68) and (306.01,171.67) .. (308.5,171.67) .. controls (310.99,171.67) and (313,173.68) .. (313,176.17) .. controls (313,178.65) and (310.99,180.67) .. (308.5,180.67) .. controls (306.01,180.67) and (304,178.65) .. (304,176.17) -- cycle ;
%Shape: Circle [id:dp39457643880278725] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (283.17,187.33) .. controls (283.17,184.85) and (285.18,182.83) .. (287.67,182.83) .. controls (290.15,182.83) and (292.17,184.85) .. (292.17,187.33) .. controls (292.17,189.82) and (290.15,191.83) .. (287.67,191.83) .. controls (285.18,191.83) and (283.17,189.82) .. (283.17,187.33) -- cycle ;
%Shape: Circle [id:dp22583871632068142] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (285,165.17) .. controls (285,162.68) and (287.01,160.67) .. (289.5,160.67) .. controls (291.99,160.67) and (294,162.68) .. (294,165.17) .. controls (294,167.65) and (291.99,169.67) .. (289.5,169.67) .. controls (287.01,169.67) and (285,167.65) .. (285,165.17) -- cycle ;
%Shape: Circle [id:dp8901931937761831] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (272.41,187.5) .. controls (267.73,174.86) and (274.19,160.82) .. (286.83,156.14) .. controls (299.47,151.46) and (313.51,157.91) .. (318.19,170.55) .. controls (322.87,183.19) and (316.42,197.23) .. (303.78,201.92) .. controls (291.14,206.6) and (277.09,200.14) .. (272.41,187.5) -- cycle ;
%Shape: Circle [id:dp33340620194972237] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (317,262.17) .. controls (317,259.68) and (319.01,257.67) .. (321.5,257.67) .. controls (323.99,257.67) and (326,259.68) .. (326,262.17) .. controls (326,264.65) and (323.99,266.67) .. (321.5,266.67) .. controls (319.01,266.67) and (317,264.65) .. (317,262.17) -- cycle ;
%Shape: Circle [id:dp4518727394967421] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (290.17,281.33) .. controls (290.17,278.85) and (292.18,276.83) .. (294.67,276.83) .. controls (297.15,276.83) and (299.17,278.85) .. (299.17,281.33) .. controls (299.17,283.82) and (297.15,285.83) .. (294.67,285.83) .. controls (292.18,285.83) and (290.17,283.82) .. (290.17,281.33) -- cycle ;
%Shape: Circle [id:dp6816968361168358] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (292,259.17) .. controls (292,256.68) and (294.01,254.67) .. (296.5,254.67) .. controls (298.99,254.67) and (301,256.68) .. (301,259.17) .. controls (301,261.65) and (298.99,263.67) .. (296.5,263.67) .. controls (294.01,263.67) and (292,261.65) .. (292,259.17) -- cycle ;
%Shape: Circle [id:dp07452104158779149] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (279.41,281.5) .. controls (274.73,268.86) and (281.19,254.82) .. (293.83,250.14) .. controls (306.47,245.46) and (320.51,251.91) .. (325.19,264.55) .. controls (329.87,277.19) and (323.42,291.23) .. (310.78,295.92) .. controls (298.14,300.6) and (284.09,294.14) .. (279.41,281.5) -- cycle ;
%Shape: Circle [id:dp2364476948379255] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (509,180.17) .. controls (509,177.68) and (511.01,175.67) .. (513.5,175.67) .. controls (515.99,175.67) and (518,177.68) .. (518,180.17) .. controls (518,182.65) and (515.99,184.67) .. (513.5,184.67) .. controls (511.01,184.67) and (509,182.65) .. (509,180.17) -- cycle ;
%Shape: Circle [id:dp2848053583343846] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (488.17,191.33) .. controls (488.17,188.85) and (490.18,186.83) .. (492.67,186.83) .. controls (495.15,186.83) and (497.17,188.85) .. (497.17,191.33) .. controls (497.17,193.82) and (495.15,195.83) .. (492.67,195.83) .. controls (490.18,195.83) and (488.17,193.82) .. (488.17,191.33) -- cycle ;
%Shape: Circle [id:dp8328532731888061] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (490,169.17) .. controls (490,166.68) and (492.01,164.67) .. (494.5,164.67) .. controls (496.99,164.67) and (499,166.68) .. (499,169.17) .. controls (499,171.65) and (496.99,173.67) .. (494.5,173.67) .. controls (492.01,173.67) and (490,171.65) .. (490,169.17) -- cycle ;
%Shape: Circle [id:dp37810468538355746] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (477.41,191.5) .. controls (472.73,178.86) and (479.19,164.82) .. (491.83,160.14) .. controls (504.47,155.46) and (518.51,161.91) .. (523.19,174.55) .. controls (527.87,187.19) and (521.42,201.23) .. (508.78,205.92) .. controls (496.14,210.6) and (482.09,204.14) .. (477.41,191.5) -- cycle ;
%Shape: Circle [id:dp6075533844822019] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (513,280.17) .. controls (513,277.68) and (515.01,275.67) .. (517.5,275.67) .. controls (519.99,275.67) and (522,277.68) .. (522,280.17) .. controls (522,282.65) and (519.99,284.67) .. (517.5,284.67) .. controls (515.01,284.67) and (513,282.65) .. (513,280.17) -- cycle ;
%Shape: Circle [id:dp5104830832798428] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (492.17,291.33) .. controls (492.17,288.85) and (494.18,286.83) .. (496.67,286.83) .. controls (499.15,286.83) and (501.17,288.85) .. (501.17,291.33) .. controls (501.17,293.82) and (499.15,295.83) .. (496.67,295.83) .. controls (494.18,295.83) and (492.17,293.82) .. (492.17,291.33) -- cycle ;
%Shape: Circle [id:dp7268074318846753] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (494,269.17) .. controls (494,266.68) and (496.01,264.67) .. (498.5,264.67) .. controls (500.99,264.67) and (503,266.68) .. (503,269.17) .. controls (503,271.65) and (500.99,273.67) .. (498.5,273.67) .. controls (496.01,273.67) and (494,271.65) .. (494,269.17) -- cycle ;
%Shape: Circle [id:dp36571400106273466] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (481.41,291.5) .. controls (476.73,278.86) and (483.19,264.82) .. (495.83,260.14) .. controls (508.47,255.46) and (522.51,261.91) .. (527.19,274.55) .. controls (531.87,287.19) and (525.42,301.23) .. (512.78,305.92) .. controls (500.14,310.6) and (486.09,304.14) .. (481.41,291.5) -- cycle ;

% Text Node
\draw (-1.8,313.1) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 87; green, 83; blue, 83 }  ,opacity=1 ,rotate=-270] [align=left] {{\fontfamily{pcr}\selectfont Exemplar clusters}};
% Text Node
\draw (258.33,328.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$ \begin{array}{l}
\mathtt{\textcolor[rgb]{0.29,0.29,0.29}{\ }\textcolor[rgb]{0.29,0.29,0.29}{(}\textcolor[rgb]{0.29,0.29,0.29}{Sampling\ with}}\\
\mathtt{\textcolor[rgb]{0.29,0.29,0.29}{\ replacement}}\textcolor[rgb]{0.29,0.29,0.29}{)}
\end{array}$};
% Text Node
\draw (389.34,232.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {scorer $ $};
% Text Node
\draw (192.83,172.67) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (142.17,143.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (138.17,191) node [anchor=north west][inner sep=0.75pt]    {$p_{0}$};
% Text Node
\draw (98,280) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (41.33,267.33) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (153,258.83) node [anchor=north west][inner sep=0.75pt]    {$p_{5}$};
% Text Node
\draw (101.17,226) node [anchor=north west][inner sep=0.75pt]    {$p_{6}$};
% Text Node
\draw (60.17,210.5) node [anchor=north west][inner sep=0.75pt]    {$p_{7}$};
% Text Node
\draw (87.67,171.5) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (455.61,335.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathtt{\textcolor[rgb]{0.29,0.27,0.27}{Ranked\ subsets}}$};
% Text Node
\draw (4.11,68.77) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$ \begin{array}{l}
\mathtt{p_{1} :\ While\ purchasing\ groceries\ ram\ bought\ \textcolor[rgb]{0.82,0.01,0.11}{5\ apples} \dotsc }\\
\mathtt{p_{2} :\ Ephraim\ has\ \textcolor[rgb]{0.82,0.01,0.11}{two\ machines} \ that\ make\ necklaces\dotsc }
\end{array}$};
% Text Node
\draw (3.34,51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont Exemplars}}};
% Text Node
\draw (578.84,214.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\large {\fontfamily{pcr}\selectfont LLM loss}}};
% Text Node
\draw (379.5,209.5) node [anchor=north west][inner sep=0.75pt]    {$\sigma ( .,.)$};
% Text Node
\draw (402.83,78.17) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$ \begin{array}{l}
\mathtt{\textcolor[rgb]{0.29,0.29,0.29}{Approx.\ error\ \ based\ }}\\
\mathtt{\textcolor[rgb]{0.29,0.29,0.29}{parameter\ update\ --\ Eq.\ }}\textcolor[rgb]{0.29,0.29,0.29}{7}
\end{array}$};
% Text Node
\draw (246.5,329) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (65.33,276.33) node [anchor=north west][inner sep=0.75pt]    {$p_{8}$};
% Text Node
\draw (265.5,189) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (304,176.17) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (268.67,135) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (272.5,283) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (317,262.17) node [anchor=north west][inner sep=0.75pt]    {$p_{6}$};
% Text Node
\draw (275.67,229) node [anchor=north west][inner sep=0.75pt]    {$p_{7}$};
% Text Node
\draw (470.5,193) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (509,180.17) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (473.67,139) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (474.5,293) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (513,280.17) node [anchor=north west][inner sep=0.75pt]    {$p_{6}$};
% Text Node
\draw (477.67,239) node [anchor=north west][inner sep=0.75pt]    {$p_{7}$};
% Text Node
\draw (312.45,214.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-91.15]  {$...$};
% Text Node
\draw (107.67,191.5) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (512.13,218.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.47]  {$...$};


\end{tikzpicture}

==> figures/time_plot.tex <==
\begin{tikzpicture}

    \begin{axis}[
        ybar=0.2pt,
            width=4cm,
            height=4.2cm,
            bar width=0.25,
            bar shift=0pt,
            every axis plot/.append style={fill},
            grid=major,
            xticklabel style={rotate=10},
            xtick={1, 2},
            xticklabels={\name{}, BoN},
            xlabel={},
            ylabel style = {font= \tiny},
        yticklabel style = {font=\boldmath \tiny, xshift=0.2ex},
        xticklabel style ={font=\small , yshift=0.2ex},
            ylabel={Avg runtime per query },
            enlarge x limits=0.25,
            ymin=0,
            ymax=9200,
            legend style ={font=\small,yshift=0.5ex},
            area legend,
            nodes near coords style={font=\tiny,align=center,text width=2em},
            legend pos=north west,
            legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=0.2cm}},
        ]
        \addplot+[
            ybar=0.2pt,
            plotColor1*,
            draw=black,
            error bars/.cd,
                y dir=both,
                y explicit,
        ] plot coordinates {
                (1,4970) +- (0,0.38)
            };
            \addplot+[           ybar,
            plotColor2*,
            draw=black,
            postaction={
                    pattern=north east lines
                },
            error bars/.cd,
                y dir=both,
                y explicit,] plot coordinates {           (2,8500) +- (0,0.16)};


 

    \end{axis}
\end{tikzpicture}

==> figures/total_runtime.tex <==
\begin{tikzpicture}

    \begin{axis}[
        ybar=0.2pt,
            width=4cm,
            height=4.2cm,
            bar width=0.25,
            bar shift=0pt,
            every axis plot/.append style={fill},
            grid=major,
            xticklabel style={rotate=10},
            xtick={1, 2},
            xticklabels={\name{}, BoN},
            xlabel={},
            ylabel style = {font= \tiny},
        yticklabel style = {font=\boldmath \tiny, xshift=0.2ex},
        xticklabel style ={font=\small , yshift=0.2ex},
            ylabel={Total runtime per query (in minutes) },
            enlarge x limits=0.25,
            ymin=0,
            ymax=450,
            legend style ={font=\small,yshift=0.5ex},
            area legend,
            nodes near coords style={font=\tiny,align=center,text width=2em},
            legend pos=north west,
            legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=0.2cm}},
        ]
        \addplot+[
            ybar=0.2pt,
            plotColor1*,
            draw=black,
            error bars/.cd,
                y dir=both,
                y explicit,
        ] plot coordinates {
                (1,206.53)
            };
            \addplot+[           ybar,
            plotColor2*,
            draw=black,
            postaction={
                    pattern=north east lines
                },
            error bars/.cd,
                y dir=both,
                y explicit,] plot coordinates {           (2,349.59) };


 

    \end{axis}
\end{tikzpicture}

==> infobox_dist_plots.tex <==


\begin{tikzpicture}


    \begin{axis}[
            ybar=2pt,
            width=1.2\textwidth,
            bar width=0.25,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3 , 4 ,5, 6 ,7},
            xticklabels={Official, Religion, Bishop, Military, Cardinal, Scientist, Other},
            xlabel={Infobox type},
            ylabel style = {font=\tiny},
            xlabel style = {font=\tiny},
        yticklabel style = {font=\boldmath \tiny,xshift=0.25ex},
        xticklabel style ={font=\tiny,yshift=0.75ex},
            ylabel={Count},
            enlarge x limits=0.08,
            ymin=0,
            ymax=1200
        ]
        \addplot+[
            ybar,
            plotColor2*,
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] plot coordinates {
                (1,1065)
                (2,58)
                (3,19)
                (4,16)
                (5,12)
                (6,10)
                (7,136)
};
    \end{axis}
\vspace{-1em}

    
\end{tikzpicture}


==> time_comparison.tex <==


\begin{tikzpicture}


    \begin{axis}[
            ybar=2pt,
            width=1.2\textwidth,
            bar width=0.25,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3 , 4 ,5, 6 ,7},
            xticklabels={Football, Cricket, Basketball, NFL, Cyclist, Baseball, Rugby, Racing, other},
            xlabel={Infobox type},
            ylabel style = {font=\tiny},
            xlabel style = {font=\tiny},
        yticklabel style = {font=\boldmath \tiny,xshift=0.25ex},
        xticklabel style ={font=\tiny,yshift=0.75ex},
            ylabel={Count},
            enlarge x limits=0.08,
            ymin=0,
            ymax=1100
        ]
        \addplot+[
            ybar,
            plotColor1*,
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] plot coordinates {
                (1,684)
                (2,99)
                (3,90)
                (4,36)
                (5,23)
                (6,22)
                (7,16)
};
    \end{axis}
\vspace{-1em}

    
\end{tikzpicture}

